CLIP-Powered Domain Generalization and Domain Adaptation: A Comprehensive Survey

As machine learning evolves, domain generalization (DG) and domain adaptation (DA) have become crucial for improving model robustness across diverse environments. Contrastive Language-Image Pretraining (CLIP) plays a central role in these tasks, offering strong zero-shot capabilities that allow models to operate effectively in unseen domains. Yet, despite CLIP's growing influence, no comprehensive survey has systematically examined its applications in DG and DA, underscoring the need for this review. This survey provides a unified and in-depth overview of CLIP-driven DG and DA. Before reviewing methods, we establish precise and complete scenario definitions covering source accessibility (SA vs. SF), source number (SS vs. MS), and label relations (CS, PS, OS, OPS), forming a coherent taxonomy that structures all subsequent analyses. For DG, we categorize methods into prompt optimization techniques that enhance task alignment and architectures that leverage CLIP as a backbone for transferable feature extraction. For DA, we examine both source-available approaches that rely on labeled source data and source-free approaches operating primarily on target-domain samples, emphasizing the knowledge transfer mechanisms that enable adaptation across heterogeneous settings. We further provide consolidated trend analyses for both DG and DA, revealing overarching patterns, methodological principles, and scenario-dependent behaviors. We then discuss key challenges such as realistic deployment scenarios, LLM knowledge integration, multimodal fusion, interpretability, and catastrophic forgetting, and outline future directions for developing scalable and trustworthy CLIP-based DG and DA systems. This survey offers actionable insights for advancing CLIP-based domain robustness in real-world scenarios.

==> figs/fig_tree.tex <==

\tikzstyle{leaf}=[draw=hiddendraw,
    rounded corners, minimum height=1em,
    fill=mygreen!40,text opacity=1, 
    fill opacity=.5,  text=black,align=left,font=\scriptsize,
    inner xsep=3pt,
    inner ysep=1pt,
    ]
\tikzstyle{middle}=[draw=hiddendraw,
    rounded corners, minimum height=1em,
    fill=output-white!40,text opacity=1, 
    fill opacity=.5,  text=black,align=center,font=\scriptsize,
    inner xsep=7pt,
    inner ysep=1pt,
    ]



\begin{forest}
    for tree={
        forked edges,
        grow=east,
        reversed=true,
        anchor=base west,
        parent anchor=east,
        child anchor=west,
        base=middle,
        font=\scriptsize,
        rectangle,
        line width=0.2pt,
        % draw=output-black,
        draw = black!40,
        rounded corners=2pt,
        align=left,
        minimum width=2em, 
        s sep=6pt, 
        l sep=8pt,
        inner xsep = 2pt,
        inner ysep = 2pt,
        % edge path={
        %     \noexpand\path [\forestoption{edge}] (!u.parent anchor) -| +(+3pt,0) |- (.child anchor)\forestoption{edge label};
        % },
        edge path={
          \noexpand\path [draw, \forestoption{edge}]
          (!u.parent anchor) -- ++(1.5mm,0) |- (.child anchor) \forestoption{edge label};},
        ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
        font=\linespread{1}\selectfont,
    },
    where level=1{font=\footnotesize,fill=blue!0}{},
    where level=2{font=\footnotesize,fill=pink!0}{},
    where level=3{font=\footnotesize,fill=green!0}{},
    where level=4{font=\footnotesize,fill=mygreen!5}{},
    where level=5{font=\footnotesize,fill=mygreen!5}{},
    where level=6{font=\footnotesize,fill=mygreen!5}{},
    [{CLIP-Powered Domain Generalization and Adaptation}, ver, color=mycolor_0, fill=mycolor_0, text=black, inner xsep=8pt, inner ysep=8pt, font=\footnotesize, text width=70em, text centered
        [Introduction (\S\ref{sec_Introduction}), color=mycolor_1, fill=mycolor_1, text=black, inner xsep=6pt, inner ysep=6pt, text width=13em
        ]
        [Preliminaries (\S\ref{sec_Preliminaries}), color=mycolor_2, fill=mycolor_2, text=black, inner xsep=6pt, inner ysep=6pt, text width=13em
        ]
        [{Domain Generalization (DG) (\S\ref{sec_DG})}, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=6pt, text width=13em,
            [Focus on Prompt Optimization for CLIP \\(\S\ref{sec_DG_prompt-optimization}), color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=16em
                [{CoOp~\cite{2022_IJCV_CoOp}, 
                 CoCoOp~\cite{2022_CVPR_CoCoOp}, 
                 KgCoOp~\cite{2023_CVPR_KgCoOp},
                 ProGrad~\cite{2023_ICCV_ProGrad},
                 MaPLe~\cite{2023_CVPR_MaPLe},
                 LAMM~\cite{2024_AAAI_LAMM}
                 }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=44.8em
                ]
            ]
            [CLIP as Backbone \\or Encoder (\S\ref{sec_DG_CLIP-as-backbone-or-encoder}), color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                [Source-Available \\(SA) (\S\ref{sec_DG_CLIP-as-backbone-or-encoder_SA}), color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                    [Single-Source, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=4.8em
                        [Closed-set \\(\S\ref{sec_DG_CLIP-as-backbone-or-encoder_SA_SS}), color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=3.8em
                            [{\textit{Single-Source Closed-Set Domain Generalization (SS-CSDG)} \\[0.3em]
                              BorLan~\cite{2023_ICCV_BorLan},
                              DAPT~\cite{2023_ICCV_DAPT},
                              PromptSRC~\cite{2023_ICCV_PromptSRC},
                              MMA~\cite{2024_CVPR_MMA}, 
                              StyLIP~\cite{2024_WACV_StyLIP}, 
                              SPG~\cite{2024_arXiv_SPG}, \\[0.3em]
                              LDFS~\cite{2024_arXiv_LDFS}, 
                              GalLoP~\cite{2024_arXiv_GalLoP},
                              FrogDogNet~\cite{2025_CVPR_FrogDogNet_FrogDogNet=Fourier-Frequency-Retained-Visual-Prompt-Output-Guidance-for-Domain-Generalization-of-CLIP-in-Remote-Sensing}
                             }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=31.8em
                            ]
                        ]
                    ]
                    [Multi-Source, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=4.8em
                        [Closed-Set \\(\S\ref{sec_DG_CLIP-as-backbone-or-encoder_SA_MS_CSDG}), color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=3.8em
                            [{\textit{Multi-Source Closed-Set Domain Generalization} (MS-CSDG)\\[0.3em]
                              RISE~\cite{2023_ICCV_RISE}, 
                              DPL~\cite{2023_TJSAI_DPL}
                              StyLIP~\cite{2024_WACV_StyLIP}, 
                              DPR~\cite{2024_CVPR_DPR},
                              VL2V-ADiP~\cite{2024_CVPR_VL2V-ADiP},
                              SPG~\cite{2024_arXiv_SPG}, \\[0.3em]
                              Any-Shift Prompting~\cite{2024_CVPR_Any-Shift-Prompting},
                              ODG-CLIP~\cite{2024_CVPR_ODG-CLIP},
                              CAL~\cite{2024_Access_CAL},
                              Mixup-CLIPood~\cite{2024_AIEA_Mixup-CLIPood} \\[0.3em]
                              HAM~\cite{2025_arXiv_HAM_Harmonizing-and-Merging-Source-Models-for-CLIP-based-Domain-Generalization},
                              PADG~\cite{2025_arXiv_PADG_Prompt-Disentanglement-via-Language-Guidance-and-Representation-Alignment-for-Domain-Generalization},
                              Diverse Text Prompts~\cite{2025_CVPR_Diverse-Text-Prompt_Domain-Generalization-in-CLIP-via-Learning-with-Diverse-Text-Prompts},
                              ClipMix~\cite{2025_TCSVT_ClipMix_ClipMix-for-Domain-Generalization},
                              MoA~\cite{2025_WACV_MoA_Domain-Generalization-using-Large-Pretrained-Models-with-Mixture-of-Adapters}
                             }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=31.8em
                            ]
                        ]
                        [Open-Set \\(\S\ref{sec_DG_CLIP-as-backbone-or-encoder_SA_MS_OSDG}), color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=3.8em
                            [{\textit{Multi-Source Open-Set Domain Generalization (MS-OSDG)}\\[0.3em]
                              CLIPood~\cite{2023_ICML_CLIPood},
                              ODG-CLIP~\cite{2024_CVPR_ODG-CLIP}, 
                              SCI-PD~\cite{2024_CVPR_SCI-PD_PracticalDG=Perturbation-Distillation-on-Vision-Language-Models-for-Hybrid-Domain-Generalization},
                              OSLoPrompt~\cite{2025_CVPR_OSLoPrompt_OSLoPrompt=Bridging-Low-Supervision-Challenges-and-Open-Set-Domain-Generalization-in-CLIP},
                              MetaPrompt~\cite{2025_TMLR_MetaPrompt_Meta-Learning-to-Teach-Semantic-Prompts-for-Open-Domain-Generalization-in-Vision-Language-Models}
                             }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=31.8em
                            ]
                        ]
                    ]
                ]
                [Source-Free \\(SF) (\S\ref{sec_DG_CLIP-as-backbone-or-encoder_SF}), color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                    [{\textit{Source-(Fully)-Free Domain Generalization (S(F)F-DG)} \\[0.3em]
                      DUPRG~\cite{2022_arXiv_DUPRG},
                      PromptStyler~\cite{2023_ICCV_PromptStyler},
                      DPStyler~\cite{2024_arXiv_DPStyler},
                      PromptTA~\cite{2024_arXiv_PromptTA},
                      BatStyler~\cite{2025_TCSVT_BatStyler_BatStyler=Advancing-Multi-category-Style-Generation-for-Source-free-Domain-Generalization}
                      }, color=mycolor_3, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=44.6em
                    ]
                ]
            ]
        ]
        [Domain Adaptation (DA) (\S\ref{sec_DA}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=6pt, text width=13em
            [Source-Available \\(SA) (\S\ref{sec_DA_SA}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                [Single-Source \\(\S\ref{sec_DA_SA_SS}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                    [Closed-Set \\(\S\ref{sec_DA_SA_SS_CS}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=6.5em
                        [{\textit{Single-Source Closed-Set Unsupervised Domain Adaptation (SS-CSUDA)} \\[0.3em]
                          PADCLIP~\cite{2023_ICCV_PADCLIP},
                          AD-CLIP~\cite{2023_ICCVW_AD-CLIP},
                          DAPrompt~\cite{2023_TNNLS_DAPrompt},
                          PDA~\cite{2024_AAAI_PDA},
                          DAMP~\cite{2024_CVPR_DAMP},
                          UniMoS~\cite{2024_CVPR_UniMoS}, \\[0.3em]
                          CMKD~\cite{2024_TCSVT_CMKD},
                          PTT-VFR~\cite{2024_WACV_PTT-VFR},
                          CLIP-Div~\cite{2024_arXiv_CLIP-Div},
                          DACR~\cite{2024_IJCNN_DACR}, 
                          FUZZLE~\cite{2024_TOFS_FUZZLE},
                          VLM-TSK-DA~\cite{2024_FUZZ-IEEE_VLM-TSK-DA}, \\[0.3em]
                          MAwLLM~\cite{2025_IJCV_MAwLLM_Multi-modal-Prompt-Alignment-with-Fine-grained-LLM-Knowledge-for-Unsupervised-Domain-Adaptation},
                          PDbDa~\cite{2025_KBS_PDbDa_PDbDa=Prompt-Tuned-Dual-branch-Framework-for-Unsupervised-Domain-Adaptation},
                          PADA-Net~\cite{2025_TGRS_PADA-Net_Prompt-Integrated-Adversarial-Unsupervised-Domain-Adaptation-for-Scene-Recognition},
                          ADAPT~\cite{2025_TIP_ADAPT_When-Adversarial-Training-Meets-Prompt-Tuning=Adversarial-Dual-Prompt-Tuning-for-Unsupervised-Domain-Adaptation},
                          PIMA~\cite{2025_TOMM_PIMA_Prompt-Based-Invertible-Mapping-Alignment-for-Unsupervised-Domain-Adaptation},
                          SWG~\cite{2025_WACV_SWG_Combining-Inherent-Knowledge-of-Vision-language-Models-with-Unsupervised-Domain-Adaptation-through-Strong-weak-Guidance},
                          \\[0.3em]
                          UTISA~\cite{2025_TOMM_UTISA_Unified-Text-image-Space-Alignment-with-Cross-Modal-Prompting-in-CLIP-for-UDA},
                          CRPL~\cite{2025_CVPR_CRPL_Preserving-Clusters-in-Prompt-Learning-for-Unsupervised-Domain-Adaptation}
                         }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=36em
                        ]
                    ]
                    [Open-Set \\(\S\ref{sec_DA_SA_SS_OS}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=6.5em
                        [{\textit{Single-Source Open-Set Unsupervised Domain Adaptation (SS-OSUDA)} \\[0.3em]
                          ODA with CLIP~\cite{2023_arXiv_2025_CVIU_ODA-with-CLIP},
                          PromptDIV~\cite{2024_ICIP_PromptDIV},
                          COSMo~\cite{2024_arXiv_COSMo}
                         }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=36em
                        ]
                    ]
                ]
                [Multi-Source \\(\S\ref{sec_DA_SA_MS}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                    [Closed-Set \\(\S\ref{sec_DA_SA_MS_CS}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=6.5em
                        [{\textit{Multi-Source Closed-Set Unsupervised Domain Adaptation (MS-CSUDA)} \\[0.3em]
                          MPA~\cite{2023_NeurIPS_MPA}, 
                          LanDA~\cite{2024_arXiv_LanDA},
                          MSDPL~\cite{2024_OpenReview_MSDPL},
                          VAMP~\cite{2025_AAAI_VAMP_Vision-aware-Multimodal-Prompt-Tuning-for-Uploadable-Multi-source-Few-shot-Domain-Adaptation}, 
                          CRPL~\cite{2025_CVPR_CRPL_Preserving-Clusters-in-Prompt-Learning-for-Unsupervised-Domain-Adaptation}
                         }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=36em
                        ]
                    ]
                    [Open-Partial-Set \\(\S\ref{sec_DA_SA_MS_OPS}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=6.5em
                        [{\textit{Multi-Source Open-Partial-Set Unsupervised Domain Adaptation} \\[0.3em]
                        \textit{(MS-OPSUDA) a.k.a. Universal Multi-Source Domain Adaptation (UniMDA)} \\[0.3em]
                            SAP-CLIP~\cite{2024_Signal-Processing-Letters_SAP-CLIP}
                          }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=36em
                        ]
                    ]
                ]
            ]
            [Source-Free \\(SF) (\S\ref{sec_DA_SF}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                [Source-Fully-Free \\(SFF) (\S\ref{sec_DA_SF_SFF}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                    [Closed-Set \\(\S\ref{sec_DA_SF_SFF_CS}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=6.5em
                        [{\textit{Source-Fully-Free Closed-Set Unsupervised Domain Adaptation (SFF-CSUDA)} \\[0.3em]
                          \textit{a.k.a. Closed-Set Unsupervised Fine-Tuning (CS-UFT)} \\[0.3em]
                          UPL~\cite{2022_arXiv_UPL}, 
                          POUF~\cite{2023_ICML_POUF}, 
                          ReCLIP~\cite{2024_WACV_ReCLIP},
                          LaFTer~\cite{2024_NeurIPS_LaFTer}, 
                          CPL~\cite{2024_ICML_CPL}, 
                          DPA~\cite{2024_arXiv_DPA}, 
                          UEO~\cite{2024_ICML_UEO}, 
                          TFUP~\cite{2024_arXiv_TFUP}, \\[0.3em]
                          domain prior \& self-training~\cite{2024_ICIP_Rethinking-Domain-Adaptation-and-Generalization-in-the-Era-of-CLIP}
                         }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=36em
                        ]                
                    ]
                    [Partial-Set \\(\S\ref{sec_DA_SF_SFF_PS}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=6.5em
                        [{\textit{Source-Fully-Free Partial-Set Unsupervised Domain Adaptation (SFF-PSUDA)} \\[0.3em]
                          \textit{a.k.a. Partial-Set Unsupervised Fine-Tuning (PS-UFT)} \\[0.3em]
                          UEO~\cite{2024_ICML_UEO}
                         }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=36em
                        ]                
                    ]
                    [Open-Set \\(\S\ref{sec_DA_SF_SFF_OS}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=6.5em
                        [{\textit{Source-Fully-Free Open-Set Unsupervised Domain Adaptation (SFF-OSUDA)} \\[0.3em]
                          \textit{a.k.a. Open-Set Unsupervised Fine-Tuning (OS-UFT)} \\[0.3em]
                          UOTA~\cite{2023_ICML-Workshop_UOTA},
                          UEO~\cite{2024_ICML_UEO},
                          CLIPXpert~\cite{2025_arXiv_CLIPXpert_Revisiting-CLIP-for-SF-OSDA=Unleashing-Zero-shot-Potential-with-Adaptive-Threshold-and-Training-free-Feature-Filtering}
                         }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=36em
                        ]                
                    ]
                    [Open-Partial-Set \\(\S\ref{sec_DA_SF_SFF_OPS}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=6.5em
                        [{\textit{Source-Fully-Free Open-Partial-Set Unsupervised Domain Adaptation}
                          \textit{(SFF-OPSUDA)} \\[0.3em]
                          \textit{a.k.a. Open-Partial-Set Unsupervised Fine-Tuning (OPS-UFT)} \\[0.3em]
                          UEO~\cite{2024_ICML_UEO}
                         }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=36em
                        ]                
                    ]
                ]
                [Source-Data-Free \\(SDF) (\S\ref{sec_DA_SF_SDF}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                    [Closed-Set \\(\S\ref{sec_DA_SF_SDF_CS}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=6.5em
                        [{\textit{Source-Data-Free Closed-Set Unsupervised Domain Adaptation (SDF-CSUDA)} \\[0.3em]
                          DIFO~\cite{2024_CVPR_DIFO}, 
                          Co-learn++\cite{2024_IJCV_Co-learn++}, 
                          CDBN~\cite{2024_arXiv_CDBN},
                          BBC~\cite{2024_Signal-Image-and-Video-Processing_BBC},
                          ProDe~\cite{2025_ICLR_ProDe_Proxy-Denoising-for-Source-Free-Domain-Adaptation},
                          DUET~\cite{2025_NeurIPS_DUET_DUET=Dual-Perspective-Pseudo-Labeling-and-Uncertainty-aware-Exploration-Exploitation-Training-for-Source-Free-Domain-Adaptation}
                         }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=36em
                        ]                
                    ]
                    [Partial-Set \\(\S\ref{sec_DA_SF_SDF_PS}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=6.5em
                        [{\textit{Source-Data-Free Partial-Set Unsupervised Domain Adaptation (SDF-PSUDA)} \\[0.3em]
                          DIFO~\cite{2024_CVPR_DIFO}, 
                          Co-learn++\cite{2024_IJCV_Co-learn++},
                          ProDe~\cite{2025_ICLR_ProDe_Proxy-Denoising-for-Source-Free-Domain-Adaptation}
                         }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=36em
                        ]                
                    ]
                    [Open-Set \\(\S\ref{sec_DA_SF_SDF_OS}), color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=6.5em
                        [{\textit{Source-Data-Free Open-Set Unsupervised Domain Adaptation (SDF-OSUDA)} \\[0.3em]
                          SF-ODA with CLIP~\cite{2023_arXiv_2025_CVIU_ODA-with-CLIP}, 
                          DIFO~\cite{2024_CVPR_DIFO}, 
                          Co-learn++\cite{2024_IJCV_Co-learn++},
                          ProDe~\cite{2025_ICLR_ProDe_Proxy-Denoising-for-Source-Free-Domain-Adaptation}
                         }, color=mycolor_4, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=36em
                        ]                
                    ]
                ]
            ]            
        ]
        [Benchmarks and Metrics (\S\ref{sec_Benchmarks-and-Metrics}), color=mycolor_5, fill=mycolor_5, text=black, inner xsep=6pt, inner ysep=6pt, text width=13em
            [Common Benchmarks (\S\ref{sec_Common-Benchmarks}), color=mycolor_5, fill=mycolor_5, text=black, inner xsep=6pt, inner ysep=6pt, text width=13em
            ]
            [Common Metrics (\S\ref{sec_Common-Metrics}), color=mycolor_5, fill=mycolor_5, text=black, inner xsep=6pt, inner ysep=6pt, text width=13em
            ]  
        ]   
        [{Challenges and Future \\Directions (\S\ref{sec_Challenges-and-Future-Directions})}, color=mycolor_7, fill=mycolor_7, text=black, inner xsep=6pt, inner ysep=6pt, text width=13em
            [{
                $\circ$ Evolving toward Realistic Scenarios
                \hspace{8em} $\circ$ Incorporating LLM Knowledge
                \hspace{8em} $\circ$ Integration of Multimodal Data \\[0.3em]
                $\circ$ Interpretable CLIP-powered Model
                \hspace{8.35em} $\circ$ Catastrophic Forgetting
                }, color=mycolor_7, fill=mycolor_7, text=black, inner xsep=6pt, inner ysep=4pt, text width=62.85em
            ]
        ]
        [Conclusion and Limitation (\S\ref{sec_Conclusion}), color=mycolor_8, fill=mycolor_8, text=black, inner xsep=6pt, inner ysep=6pt, text width=13em
        ]
    ]
\end{forest}



